Online Motion Planning based on Nonlinear Model Predictive Control with Non-Euclidean Rotation Groups

This paper proposes a novel online motion planning approach to robot navigation based on nonlinear model predictive control. Common approaches rely on pure Euclidean optimization parameters. In robot navigation, however, state spaces often include rotational components which span over non-Euclidean rotation groups. The proposed approach applies nonlinear increment and difference operators in the entire optimization scheme to explicitly consider these groups. Realizations include but are not limited to quadratic form and time-optimal objectives. A complex parking scenario for the kinematic bicycle model demonstrates the effectiveness and practical relevance of the approach. In case of simpler robots (e.g. differential drive), a comparative analysis in a hierarchical planning setting reveals comparable computation times and performance. The approach is available in a modular and highly configurable open-source C++ software framework.

==> automatic_parking_controls.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.40000,0.70000}%
\definecolor{mycolor2}{rgb}{0.30000,0.60000,0.00000}%
\definecolor{mycolor3}{rgb}{0.70000,0.10000,0.00000}%
%
\begin{tikzpicture}

\setlength{\figurewidth}{0.85\columnwidth}
\setlength{\figureheight}{1.4cm}

\tikzstyle{style1}=[mycolor1,solid,line width=1.25pt]%,mark=*,mark options={solid,fill=black,draw=black,scale=0.6}]
\tikzstyle{style2}=[mycolor2,solid,line width=1.25pt] %,mark=*,mark options={solid,fill=black,draw=black,scale=0.6}]
\tikzstyle{style3}=[mycolor3,solid,line width=1.25pt] %,mark=*,mark options={solid,fill=darkgray,draw=darkgray,scale=0.6}]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
name=plotv,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0.000,
xmax=22,
extra x ticks={22},
extra x tick labels={},
%xlabel style={font=\color{white!15!black}},
%xlabel={$t\,[\text{s}]$},
xticklabels={,,}, % hide x tick labels
ymin=-4.000,
ymax=4.000,
%ylabel style={font=\color{white!15!black}},
ylabel={$v\, [\text{m}/\text{s}]$},
y label style={at={(-0.11,0.5)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns = 3,
legend pos = outer north,
legend style={draw=none,fill=none,legend cell align=left, column sep =4pt, font=\scriptsize,at={(\figurewidth/2-0.3cm,\figureheight+0cm)}},
]
\addplot[ style1, forget plot] table[] {automatic_parking_controls-1.tsv};
\addplot[ style2, forget plot] table[] {automatic_parking_controls-2.tsv};
\addplot[ style3, forget plot] table[] {automatic_parking_controls-3.tsv};

\addlegendimage{style1};
\addlegendentry{HC1};
\addlegendimage{style2};
\addlegendentry{HC2};
\addlegendimage{style3};
\addlegendentry{No \textit{SE(2)}-aware Planning};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
name=plotdelta,
at=(plotv.below south west),
anchor=above north west,
yshift=0.5\baselineskip,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.000,
xmax=22,
extra x ticks={22},
extra x tick labels={},
%xlabel style={font=\color{white!15!black}},
%xlabel={$t\,[\text{s}]$},
xticklabels={,,}, % hide x tick labels
ymin=-0.800,
ymax=0.800,
extra y ticks={0.8},
extra y tick labels={},
%ylabel style={font=\color{white!15!black}},
ylabel={$\delta\, [\text{rad}]$},
y label style={at={(-0.11,0.5)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[ style1, forget plot] table[] {automatic_parking_controls-4.tsv};
\addplot[ style2, forget plot] table[] {automatic_parking_controls-5.tsv};
\addplot[ style3, forget plot] table[] {automatic_parking_controls-6.tsv};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
name=plottheta,
at=(plotdelta.below south west),
anchor=above north west,
yshift=0.5\baselineskip,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=22,
extra x ticks={22},
extra x tick labels={},
xlabel={$t\,[\text{s}]$},
%xlabel style={font=\color{white!15!black}},
ymin=-4.000,
ymax=4.000,
y label style={at={(-0.11,0.5)}},
%ylabel style={font=\color{white!15!black}},
ylabel={$\theta\,[\text{rad}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [style1, forget plot] table[]{automatic_parking_controls-7.tsv};
\addplot [style2, forget plot] table[]{automatic_parking_controls-8.tsv};
\addplot [style3, forget plot] table[]{automatic_parking_controls-9.tsv};
\end{axis}
\end{tikzpicture}%

==> diff_drive_map.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.40000,0.70000}%
\definecolor{mycolor2}{rgb}{0.30000,0.60000,0.00000}%
\definecolor{mycolor3}{rgb}{0.70000,0.10000,0.00000}%
\definecolor{mycolor4}{rgb}{0.0000,0.70000,7.00000}%
%
\begin{tikzpicture}

\setlength{\figurewidth}{2.45in}
\setlength{\figureheight}{2.45in}

\tikzstyle{style1}=[mycolor1,solid,line width=1.25pt] %TEB
\tikzstyle{style2}=[mycolor2,solid,line width=1.25pt] %MPC TO
\tikzstyle{style3}=[mycolor3,solid,line width=1.25pt] %MPC QUAD
\tikzstyle{style4}=[mycolor4,solid,line width=1.25pt] %TR

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.0,
xmax=200.5,
xlabel={$x\,[\text{m}]$},
tick align=outside,
y dir=reverse,
y axis line style = {latex-},
ymin=0.0,
ymax=200.5,
xtick={0, 50, 100, 150, 200},
xticklabels={0, 2.5, 5, 7.5, 10},
ytick={50, 100, 150, 200},
yticklabels={7.5, 5, 2.5, 0},
ylabel={$y\, [\text{m}]$},
y label style={at={(-0.11,0.5)}},
%axis line style={draw=none},
axis x line*=bottom,
axis y line*=left,
hide obscured x ticks=false,
%hide obscured y ticks=false,
%ticks=none,
legend columns = 4,
legend pos = outer north,
legend style={draw=none,fill=none,legend cell align=left, column sep =4pt, font=\scriptsize,at={(\figurewidth/2-0.3cm,-0.15cm+0cm)}},
legend image post style={scale=0.75},
]
\addlegendimage{style1};
\addlegendentry{TEB};
\addlegendimage{style2};
\addlegendentry{MPC To};
\addlegendimage{style3};
\addlegendentry{MPC Quad};
\addlegendimage{style4};
\addlegendentry{Traj. Rollout};

\addplot [forget plot] graphics [xmin=0.5, xmax=200.5, ymin=0.5, ymax=200.5] {diff_drive_map-1.png};
\addplot [style1, forget plot]
  table[row sep=crcr]{%
40	160\\
39.2719541130053	160.065312362577\\
40.5341755222155	159.748345594396\\
42.0606966418975	159.130625906848\\
43.7834369181003	158.130154378778\\
45.8080124164873	156.578582210004\\
48.0724597046473	154.498828124611\\
55.235714455149	147.574207978158\\
56.738179691812	146.555347644235\\
58.5055165168893	145.651167327611\\
60.5584395567639	144.907601598077\\
64.3689392269555	143.860403571151\\
71.298564295453	142.011032659032\\
75.0667015621955	140.671609345031\\
78.7240500676812	139.053794615067\\
81.546036099346	137.54651919963\\
85.6267713653346	135.020020777101\\
88.896153937091	132.716709748666\\
92.6624974226518	129.741699661445\\
100.160111437327	123.746491777774\\
113.414889421792	113.424456779582\\
119.810166482751	108.618720927439\\
123.778829980818	105.925036697588\\
127.910365313065	103.482447523891\\
133.43261879331	100.252460175125\\
136.069031129862	98.4398244805359\\
138.531670825735	96.4284382827221\\
140.220511976456	94.7730542279768\\
141.781592790085	92.9512275468578\\
143.114830644591	91.0263379288168\\
144.435385516935	88.6356446976814\\
145.339535930135	86.5487732615089\\
146.098789952786	84.1925868868495\\
146.412359486782	82.5277130233578\\
146.445860231308	81.9285767873622\\
146.522152818428	82.5970591447944\\
146.144907492074	81.57834799087\\
145.414421156279	80.3036082728064\\
144.434882185967	79.0023845609012\\
143.06088089533	77.5410278316384\\
141.240412354375	75.9786359503529\\
139.268565594949	74.6120534601282\\
137.194491627494	73.4637590143346\\
134.992020088543	72.5125127893384\\
132.709021076335	71.7750062427021\\
129.584547212742	71.0886607509458\\
125.623100634545	70.5416233054182\\
122.431095951614	70.3230077294467\\
118.431583804824	70.3052630172814\\
108.839410221545	70.3609857964846\\
97.6636376726826	69.9560203966797\\
95.2685604866045	70.1029700980636\\
91.3463395482161	70.6653831355391\\
88.2655258043571	71.4029329734665\\
78.3450576806196	74.1358509721539\\
75.9742048988662	74.5050265803122\\
73.5793923377002	74.6472292650375\\
71.1823830965033	74.5447034311079\\
68.8078117805463	74.2030344147741\\
66.4762416165977	73.6364989685189\\
63.4414100999672	72.6244613211267\\
59.7409444021644	71.10720371743\\
55.4080653957819	69.0429704290926\\
49.7479940407401	66.056520384328\\
41.3058510661892	61.5405768179401\\
37.6727399670253	59.8682485065559\\
29.6656602972444	56.3091983795695\\
26.2677144416643	54.4220271688371\\
23.8666610237401	52.8410963539555\\
22.1355049457219	51.4775236063378\\
20.5181442669757	49.8619974698065\\
19.6709112038506	48.6824684156113\\
19.5810609185361	48.5171185210273\\
19.8950829524088	49.4796235325319\\
19.9979054504209	50.3047759185665\\
};
\addplot [style1, forget plot]
  table[row sep=crcr]{%
40	160\\
38.9495878994423	160.049788857814\\
40.3557274980951	159.746468030125\\
42.2633909272799	159.082170848429\\
44.1346904892976	158.144063713961\\
45.611323435712	157.136352256915\\
47.3468679069864	155.615747802699\\
49.5802389777796	153.256372866199\\
53.2016319936802	149.376482297789\\
55.241098259119	147.592831324725\\
56.96793200778	146.419155441333\\
59.0122198545604	145.32591260035\\
61.9583823154408	144.079274492967\\
64.9892903756944	143.054555226575\\
68.8512448504815	142.015325998363\\
73.5477760879257	141.027043024712\\
79.0813095874117	140.169115888652\\
86.2366791168188	139.370359032025\\
96.5934201679134	138.426614681694\\
107.775654410909	137.800110373113\\
120.570603325753	137.455730718663\\
131.752642957185	137.283942839132\\
135.736858488323	136.933286239282\\
139.642260383997	136.5325064844\\
142.574152932239	136.430146148723\\
144.703371474293	136.573152375441\\
146.893890832352	136.991413664765\\
148.305019497105	137.483336295317\\
149.777068472805	138.235296708358\\
151.571310767831	139.432788531278\\
155.279767271116	142.348764014914\\
159.051986102645	145.267442127927\\
161.005445316907	146.560521213397\\
163.111040795464	147.67678977209\\
165.314687595468	148.554845893488\\
167.593361884293	149.185320119922\\
169.880441837091	149.556172966573\\
171.883270729596	149.665986632232\\
173.970178268012	149.558993677868\\
175.66664693598	149.232833822274\\
177.030488588665	148.698869168309\\
177.723558683472	148.228596527301\\
178.780612436294	147.238257197574\\
179.865538797467	145.932433385036\\
180.279982204277	145.356341656385\\
181.908755087643	142.616615042706\\
182.882377221301	140.424045149937\\
183.621039500856	138.141566807346\\
184.119950932474	135.794892787512\\
184.394357992153	133.411311583478\\
184.472800949467	130.213165305693\\
183.80734426091	100.622317775993\\
183.359493682376	80.6278067475801\\
183.181460518211	59.035193126236\\
183.307795350695	55.8461701625532\\
183.739086861913	51.871513538224\\
184.487264567952	45.5167469601335\\
184.557626239155	42.3185849145402\\
184.325289044566	38.3315363277881\\
183.910785809729	35.1606717571031\\
183.202729838768	32.0859208938457\\
182.540093969803	30.0811975969082\\
181.675810519953	28.0831228284782\\
180.42545575522	25.864984160191\\
179.380492685712	24.4557389480821\\
178.253725503099	23.236880239219\\
176.815308453331	21.9947339415069\\
174.930712761339	20.6923599536938\\
172.821655309461	19.5490760415284\\
170.603428531399	18.6354473594547\\
168.301594186182	17.9594743048731\\
165.946594509565	17.4998287779099\\
162.767496658743	17.1415495297239\\
158.771952825588	16.9610869404852\\
153.172501148964	16.9387406543464\\
127.578613012514	17.4867059558225\\
93.1823714072608	17.9823533794477\\
77.9855093536351	17.9393897148936\\
68.3857986483007	17.898949784787\\
48.3907479155132	18.1029967652456\\
42.791540078906	18.1723990630048\\
27.0653347879768	18.0276561410859\\
};
\addplot [style1, forget plot]
  table[row sep=crcr]{%
40	160\\
38.8940906528194	159.965005926123\\
40.2031557176705	160.19431036421\\
41.6565978373282	160.677555123511\\
42.9898760113348	161.317013415614\\
44.8663625284246	162.51238506797\\
46.6178118986893	163.943149543147\\
48.6999241111983	165.967660657884\\
52.4817517917676	170.097379473027\\
54.7191267962631	172.384228516049\\
56.521457272886	173.96819070537\\
58.458907211773	175.383265336431\\
60.5224286461345	176.607131876374\\
62.6936170994265	177.628122970674\\
64.9462160112212	178.45437272643\\
68.0350139156704	179.28711845044\\
71.1801578479944	179.874193189711\\
75.1482519477734	180.371878771517\\
79.9385614554569	180.670428530087\\
103.901372341614	181.842937217652\\
108.653219528883	182.517360881723\\
114.98243220876	183.462133565597\\
118.963735436254	183.767382055101\\
122.162488037198	183.738112430912\\
124.545943953131	183.482552667968\\
126.884425933531	182.976628873758\\
129.133509099104	182.229341198036\\
131.292132344066	181.242584943358\\
133.331818971475	180.032355017465\\
135.137890895615	178.727726582685\\
137.041407306412	177.027552807364\\
138.374375588971	175.525997486946\\
139.562960216921	173.823355167353\\
140.144283306337	172.61047740975\\
139.873139246896	173.799424835313\\
139.74056735821	175.230740446479\\
139.584637674069	174.045886065466\\
139.154873039551	172.527959167049\\
138.338503025629	170.714482316092\\
137.305440803265	169.024998340222\\
135.907827235443	167.187861288595\\
134.27459998756	165.460252993705\\
132.449044627664	163.903802234581\\
130.471596985157	162.545392627513\\
128.36399804478	161.399405764013\\
126.147446519259	160.481698414678\\
123.850691862928	159.799921515767\\
121.496018602604	159.338860107292\\
118.316395464216	158.986873599947\\
114.31913003676	158.85765518973\\
110.32055497909	158.947208392265\\
100.729884191507	159.370105280877\\
89.0009147692074	159.907184385302\\
};
\addplot [style4, forget plot]
  table[row sep=crcr]{%
40	160\\
42.3851676507924	159.886916321072\\
44.7460594622969	159.511808295716\\
47.0557226244295	158.863667037406\\
49.2795658581101	157.964109354604\\
51.382793094019	156.810725713943\\
53.3417559738344	155.426119582413\\
55.1537011140815	153.853151852612\\
61.6075235891091	147.876622576117\\
64.2012362632315	146.004329169973\\
67.6217895924539	143.931479959689\\
76.6923144443566	138.843876619234\\
84.2840927252561	134.39386906549\\
89.7146097097157	131.008074145951\\
96.9941181085267	126.064272356364\\
100.235186576952	123.720067564129\\
127.740562041672	103.247887264539\\
130.819885727885	100.696068064425\\
133.137375341287	98.4903775618496\\
135.275674290772	96.1109581013592\\
136.727997037667	94.2009284092971\\
138.00317333474	92.1689746489679\\
139.037555594281	90.0045548540644\\
139.706854905282	88.0779905252805\\
140.17401198445	85.9818632952834\\
140.377814575644	84.0919909249865\\
140.366825946234	82.3595924677021\\
140.135785409432	80.5223258824687\\
139.602236174303	78.5273185388322\\
139.063722637143	77.2874947361535\\
138.235087089833	75.9762811941698\\
137.226025523178	74.7875239677815\\
136.011028877495	73.6604871998136\\
134.219437588479	72.3410173066828\\
132.359405382685	71.2891950597617\\
130.150099017333	70.3543092270235\\
127.857811362608	69.6459727797385\\
125.504910589933	69.1780686456694\\
123.118061161601	68.9329169680399\\
119.91966336737	68.8543683859064\\
115.922789599076	69.0012381866539\\
107.134980713853	69.4343598289674\\
98.3380707316159	69.6391109164174\\
92.7585398315022	70.1097749665417\\
88.0045640855317	70.7700862029965\\
79.5446394419192	72.1853939552596\\
71.3105686597098	73.6032908666917\\
68.9885339520085	73.8225683996811\\
66.6118051462794	73.7973878797173\\
64.2300426348451	73.5112424850009\\
61.8903978967344	72.9805584367727\\
58.8575986463064	71.9628119348072\\
55.9082058535696	70.7227094257618\\
52.3276937539665	68.9411040415696\\
48.1691916714001	66.5447464965649\\
35.9414741639189	58.9397977790924\\
23.6926722453279	51.3435986374207\\
21.7846634061111	50.344183153662\\
21.7846634061111	50.344183153662\\
};
\addplot [style4, forget plot]
  table[row sep=crcr]{%
40	160\\
42.3851676507924	159.886916321072\\
44.7460594622969	159.511808295716\\
47.0557226244295	158.863667037406\\
49.1756501916938	158.00374792465\\
51.1783902783862	156.898222009922\\
53.1360101999862	155.511706375449\\
55.5439114788444	153.405399395054\\
61.4349508681823	147.996166175732\\
64.0164527821269	146.107069991348\\
66.757715859801	144.458070743071\\
69.6232565375428	143.035582604154\\
72.6007358349105	141.865818060246\\
75.6646068696656	140.944571639185\\
78.7844378774384	140.235356398681\\
84.3127217632378	139.344246157169\\
90.665399796443	138.570910227353\\
97.8410847313971	137.982763500674\\
107.427760271309	137.481976724449\\
117.024026845608	137.223513694634\\
126.623760181667	137.207539360593\\
138.620631559138	137.469040643224\\
142.60848896174	137.770755703386\\
148.344019699685	138.565611510035\\
152.323818807831	139.257666439016\\
154.891619736577	139.942156180219\\
157.920687313371	140.972279213021\\
164.645758777792	143.536500075354\\
166.978754417069	144.095276084885\\
169.249119261711	144.377027166004\\
171.015764531375	144.387382412746\\
172.661465112618	144.196203551928\\
174.684231310347	143.682279697049\\
176.449727608177	142.936066319927\\
177.827100777015	142.087958155191\\
179.326991287256	140.858436091906\\
180.677219923047	139.351327731562\\
181.599851885401	137.979661040517\\
182.625068409314	136.005701805565\\
183.385859265743	133.993985593947\\
183.992714622787	131.674223939385\\
184.47635604048	128.624661239007\\
184.677498766887	125.543032734708\\
184.690154956143	121.543482886948\\
184.447247733581	115.1483139017\\
184.015988781598	103.156426282083\\
183.762098428687	87.9586472083165\\
183.612719480163	59.1591580830553\\
183.497108076743	44.7610584599081\\
183.184675684617	41.577133799267\\
182.786326941144	39.2109334658188\\
181.972973691398	36.1170654858738\\
180.874654811641	33.1124754538416\\
179.842639744347	30.946521311768\\
178.600908420453	28.8939024155135\\
177.138694323897	26.9921658975849\\
175.492984950715	25.2466775374933\\
173.661580127885	23.6971606737075\\
171.67716052305	22.3492576532143\\
169.564418063154	21.2123129695066\\
167.362427004138	20.2591691732127\\
165.091231171243	19.4852575041367\\
161.984549970953	18.7223903492175\\
158.825011175882	18.2190874985803\\
154.840654638121	17.8735138771501\\
150.04320588491	17.7278888629282\\
140.443308885114	17.750304227665\\
125.244585465738	17.9288879983295\\
113.24542039704	18.0269731179949\\
79.6487369110606	17.8474871363562\\
66.0505885472141	18.0340014135796\\
52.4519472537637	17.8470614883319\\
40.6995279688254	17.7732093107411\\
32.7799601681279	17.7100398411366\\
25.8996531123414	17.5439010935726\\
};
\addplot [style4, forget plot]
  table[row sep=crcr]{%
40	160\\
42.3298661860003	160.107941537769\\
44.6774491755864	160.477868987807\\
46.9856757148662	161.130516574012\\
49.2000587992928	162.052883758989\\
51.2955628321116	163.220749298155\\
53.2518008826769	164.609478424044\\
55.6827631344568	166.689437149133\\
62.7830641877532	173.143669573706\\
65.3713578827813	175.024620779556\\
68.1034436837566	176.688507397459\\
70.9806151355234	178.086855506058\\
73.972483008373	179.21927108846\\
77.0429459601286	180.118436804051\\
80.1673800028471	180.807092019066\\
84.1226229365006	181.399108933811\\
88.1063783811135	181.753907631771\\
93.7021001853802	181.960873113562\\
94.5020458529525	181.970197705012\\
101.699857236194	182.126237694327\\
113.691494228508	182.535275871316\\
116.888946547336	182.423812716143\\
119.274927477912	182.17003420695\\
121.626533824842	181.695473055389\\
123.91754328309	180.983844944192\\
126.113162512889	180.017661607455\\
127.875483706254	178.990582876458\\
129.612893001655	177.725524532819\\
131.100032806781	176.346597789424\\
132.32892495007	174.913277456671\\
133.519861776866	173.0803205073\\
134.26579979582	171.37994957933\\
134.731556599988	169.707146300347\\
134.900489446955	168.321986058357\\
134.860727869333	167.104075999658\\
134.543643527888	165.640176079292\\
133.942132404609	164.268681787554\\
133.088818517451	163.013153334179\\
132.050506798935	161.860942082393\\
130.915445394975	160.922097318539\\
129.501052015365	159.999608141578\\
127.549030260576	159.046603602854\\
125.394236909585	158.278197850802\\
123.059873232859	157.724818960936\\
120.683927990427	157.390102739366\\
117.490234094643	157.201795719839\\
113.490700581249	157.218841501806\\
107.097511985248	157.509237515237\\
99.1898798107726	158.034028971057\\
97.1967868239196	158.225696465882\\
87.6993148689101	159.359118656816\\
};
\addplot [style2, forget plot]
  table[row sep=crcr]{%
40	160\\
38.1803135818756	160.085567507957\\
38.9778242381712	159.825507373804\\
40.36095866289	159.107770485401\\
41.6766926420505	158.190855098205\\
43.6131583244294	156.507813730906\\
45.7753268865374	154.277043442407\\
51.6246587184717	147.985340261482\\
52.7984517398887	147.124319321565\\
54.021330769227	146.459644083603\\
55.7288129001941	145.7692270361\\
57.9111419045016	145.116835770343\\
61.0403372436405	144.450963568111\\
65.7876645329326	143.748784784253\\
70.5321825274419	143.024662737613\\
73.6528253930197	142.320433378072\\
75.9383378279785	141.590335282825\\
78.1397193826659	140.637061573045\\
80.2311322461291	139.461412435149\\
82.8611067876836	137.640279202092\\
85.9679303790431	135.121717499828\\
92.1088153664618	129.995913948805\\
106.660700896705	118.73632734275\\
118.243746493718	110.181975199957\\
124.186132570886	106.117138832176\\
127.592879893812	104.039184048791\\
133.637497572493	100.450198225033\\
136.078285211514	98.7020941832\\
137.708115942518	97.2895995971231\\
139.140093578059	95.758820808536\\
140.355003592117	94.1030071042088\\
141.34045371015	92.3529531871174\\
142.097503085432	90.5267241800367\\
142.612223325655	88.6894741112363\\
142.876791043635	86.9934945049272\\
142.908592422881	85.2539241602494\\
142.679656485808	83.9544547102697\\
142.166382059383	82.7223875956809\\
141.395092800348	81.4055736309609\\
140.200545840082	79.8317957789517\\
138.562918847951	78.1358952188806\\
136.703190821196	76.6209366078201\\
134.675463391264	75.3394786348441\\
132.508908363641	74.3099713142283\\
130.234897547256	73.5465362332148\\
127.890737806316	73.0360427813164\\
125.510509767163	72.732850323841\\
122.315645467003	72.56233058534\\
110.325172964731	72.260973931136\\
107.151840354307	71.853357711382\\
101.896751527952	70.851840781506\\
99.0010199352921	70.3893301118968\\
96.3821834213171	70.233034581285\\
94.0039873374496	70.3335421123421\\
91.6540060929285	70.661623318879\\
88.690637601131	71.3577055423024\\
84.8216668334722	72.5814469818041\\
80.3214929341849	74.0167339549879\\
77.2030366892043	74.729795267804\\
74.8241698475385	75.0414739864785\\
72.4260988878105	75.099948611236\\
70.0381797048137	74.8726616665917\\
67.6927424161572	74.3691659075104\\
65.407276980032	73.6389066595486\\
62.4565684353357	72.4030782340498\\
58.8849780126375	70.6032344492249\\
41.9003995848119	61.6528197936773\\
38.9636916785463	60.3828570518749\\
29.3417420587274	56.5008338991056\\
27.2344527195812	55.3688874462094\\
25.231943749713	54.0527351923625\\
23.38411120123	52.5267606549345\\
21.9252420568545	51.0178813992333\\
20.6529235704457	49.3262883825543\\
19.9172120040107	47.9466174487955\\
19.7971828436115	47.6036550674027\\
19.9649416757258	49.121630801635\\
};
\addplot [style2, forget plot]
  table[row sep=crcr]{%
40	160\\
38.1749207659492	160.086074589909\\
39.2554856571521	159.701405483897\\
40.7630476358848	158.844054530619\\
42.1529598278979	157.803016436712\\
44.2144177349694	155.915951964686\\
46.8892186664369	153.041638875889\\
51.0435892530023	148.465039146431\\
52.7545212106899	147.052620510548\\
54.547023784549	145.925042232031\\
56.2694568073264	145.149735244343\\
59.2267919543735	144.192716949277\\
62.3462441954916	143.482122458521\\
68.6511836495835	142.407269026785\\
72.57125704469	141.614746927509\\
81.9234065096538	139.458739771778\\
85.0989894937068	139.071491872092\\
89.0932205777946	138.867053635443\\
98.6847428741348	138.492803196279\\
108.272121731736	138.012284213664\\
123.466717275771	137.623273917051\\
133.054597831121	137.45022995881\\
142.409149028081	136.876709419396\\
143.750061504157	137.223436528535\\
144.194606932837	137.380623474644\\
146.360375151129	138.378013885499\\
148.989828636903	139.963868888714\\
152.181024254696	142.244351220223\\
152.793997838807	142.708646583912\\
156.320379970383	145.256671030573\\
159.460520147821	147.224985129079\\
161.708745028355	148.347673630595\\
163.480735485736	149.011743337449\\
165.251992323769	149.455318909641\\
166.99610402373	149.67559051753\\
168.923754732383	149.65679074699\\
170.304106864414	149.395786875258\\
171.72764258379	148.825249283781\\
173.111193579181	148.038426352935\\
174.743919135673	146.830921460884\\
176.473925306696	145.202396070239\\
178.011850644328	143.361575552494\\
179.318339008935	141.34993142309\\
180.374648582621	139.196321093474\\
181.165839357856	136.931841773475\\
181.701246319032	134.593324372185\\
182.024817624456	132.215831093581\\
182.214670853548	129.022162303097\\
182.232898989508	123.422559759375\\
182.329286856008	117.023738936767\\
182.633823315466	101.827428702579\\
182.753319748438	91.4284979242635\\
183.041556681942	51.435817705133\\
183.620326817741	42.6838454441308\\
183.525538626661	39.4898135192003\\
183.202322711309	36.5010771203854\\
182.809813161551	34.6517696272348\\
182.118831736809	32.5719702499327\\
181.09950148563	30.4009452875084\\
179.827508131679	28.3673543771122\\
178.321184405109	26.5006066174605\\
176.602212826462	24.8275951307536\\
174.695324610668	23.3723954025932\\
172.62795851336	22.1559380777167\\
170.429837044464	21.1956940501788\\
168.133687380679	20.5013764288272\\
165.778208605643	20.0453925718916\\
162.595365962646	19.7248184583087\\
158.597569457315	19.6145918356896\\
148.199451181446	19.4748941409868\\
124.215047274119	18.6499086676704\\
109.018256301494	18.3661822273212\\
82.6196400975434	18.1510299151502\\
29.8230106643038	18.0020135708384\\
27.1356606311267	18.0012614545275\\
};
\addplot [style2, forget plot]
  table[row sep=crcr]{%
40	160\\
39.2726160878434	159.987583042632\\
40.4977756443837	160.229145550336\\
42.1955135620053	160.864086084875\\
43.8544938614461	161.758462498166\\
45.7072711538171	163.049376916599\\
47.478357497155	164.553079974233\\
49.6896015409743	166.773006528249\\
52.8873286614732	170.424997209346\\
55.5440350750719	173.369702968243\\
57.8681379706888	175.567714898665\\
59.7597512177688	177.043478381211\\
61.7968725067023	178.310073796526\\
63.9702069981046	179.325139102319\\
66.2494264348041	180.072773857776\\
68.5982140421304	180.561401854183\\
70.98185923891	180.836160213026\\
74.1788462969413	180.959060958059\\
80.5774542566854	180.843855564057\\
85.3768453911044	180.86998517116\\
104.560005443193	181.658165586213\\
108.533065406803	182.014582580255\\
116.981349723214	182.991704785746\\
119.935520107883	183.035988900641\\
122.145898328958	182.84797836447\\
124.309334940395	182.424112079027\\
126.337633406426	181.767028752029\\
128.169770896263	180.91901427479\\
129.857168186641	179.876758988345\\
131.371425226246	178.669026158064\\
132.69477281858	177.324500243736\\
133.806922480306	175.884811280351\\
134.670793546102	174.437850895293\\
135.351592268023	172.838883324923\\
135.608624410132	171.721005646275\\
135.616534995823	171.933194052134\\
135.36253673063	171.052880656294\\
134.667619950977	169.61038135265\\
133.716210022677	168.174099982826\\
132.309061611695	166.518879268698\\
130.550846991028	164.887228239339\\
128.609915231793	163.477752913491\\
126.514217668842	162.310764552007\\
124.293949487498	161.403058080993\\
121.982286444479	160.762121322752\\
119.617486501507	160.356990014173\\
116.428874312458	160.098543350191\\
112.429603950443	160.054104194518\\
101.230426896961	160.087261988624\\
91.6434918636614	160.030943069717\\
89.4497000856113	160.013409500153\\
89.4497000856113	160.013409500153\\
};
\addplot [style3, forget plot]
  table[row sep=crcr]{%
40	160\\
42.0971553351182	159.907315267527\\
44.3709418887075	159.568340950611\\
46.5458384195743	158.995718574105\\
48.7803966741314	158.12349728671\\
50.9073508228984	157.013558993679\\
53.5842564044375	155.262322776184\\
54.8664890973449	154.305398559847\\
59.8192546727709	150.252569396639\\
62.9720667794092	147.791891762638\\
66.2784648542122	145.54174753623\\
68.3160321907744	144.273652919203\\
77.1727899150937	138.823111515506\\
83.1728085700432	134.84381533228\\
90.3613389827769	129.768300764749\\
99.3654060477958	123.107821142757\\
111.577554625784	114.058816958918\\
125.819958680202	103.724972332201\\
128.824890312007	101.086211413868\\
131.065727702845	98.8024947165189\\
133.688308186124	95.7828653278387\\
136.127060918334	92.6133275218919\\
137.021234139318	91.2866332891004\\
138.487706723847	88.688617948915\\
139.168525439002	87.0414664655575\\
139.636980386415	85.3578335473771\\
139.887738079656	83.5378568628481\\
139.839881661403	82.2814770848992\\
139.540059005686	81.0275800071426\\
138.825837557768	79.3007309135214\\
137.952584440952	77.8094682704157\\
136.713432863451	76.1810528008014\\
135.057828893564	74.4696115207772\\
133.196085414772	72.9570740249454\\
131.166661209051	71.6782871582824\\
128.998744933339	70.651643364835\\
126.723657488748	69.8914252170448\\
124.378493360124	69.3854717359785\\
121.997548929078	69.0878485160989\\
118.802228582109	68.9261649000121\\
114.802772880349	68.9583204040013\\
105.213084405021	69.3978001871233\\
99.6353020233312	69.8905107923162\\
94.0825182490026	70.6132023381662\\
86.9821888031563	71.8057086896961\\
77.5124891072715	73.3791966208804\\
73.5356697867934	73.8007829546645\\
71.1370855443337	73.8671995398697\\
68.7419970985356	73.7274878634614\\
66.3706799896981	73.3621129225546\\
64.0376098530943	72.8016340842543\\
60.9970692412693	71.8066803713711\\
57.2994592445402	70.2830100739667\\
52.9751248412711	68.2008188369275\\
52.2630292468092	67.8362462494421\\
43.0975382572031	62.9222099654145\\
36.8467119787133	59.3498285231393\\
32.7813495324783	56.7985654025966\\
29.5083382888071	54.5000551793979\\
26.5290410126292	52.0917356468341\\
24.5275494086987	50.162932257775\\
23.1889870792891	48.5614822132835\\
22.3913764282279	47.2446202222015\\
22.5830837807947	48.3665484722955\\
};
\addplot [style3, forget plot]
  table[row sep=crcr]{%
40	160\\
42.0971553344091	159.907315267582\\
44.3709418889979	159.568340950533\\
46.5458384187965	158.995718574264\\
48.7806392473096	158.124053794755\\
50.9101427594522	157.018929731357\\
53.5956849364076	155.280835701516\\
56.7735951616128	152.852614487226\\
62.4213915456496	148.388440117367\\
65.0809768422692	146.61025560918\\
68.545956350713	144.612901448544\\
71.4220076671265	143.211898904796\\
74.4115431757508	142.073139180528\\
77.4792173147272	141.164421467858\\
81.3791653884594	140.277912699255\\
86.1100072239782	139.469091235081\\
91.667999121029	138.788297144627\\
98.0466425934069	138.271421621539\\
108.433399870253	137.751899450211\\
118.029440747856	137.48741759043\\
129.229031553867	137.444305425457\\
134.024615278357	137.630288908118\\
137.204940996638	137.978865417771\\
140.348242583406	138.573763409543\\
143.431239086056	139.428270041607\\
147.20704383817	140.747321218751\\
157.703191034902	144.644921828751\\
160.811029887764	145.402156102144\\
163.187329900329	145.732177790029\\
165.58516206466	145.797688910385\\
167.973613426444	145.575973659332\\
170.318345976766	145.069926193068\\
172.54065336182	144.304404040023\\
174.591493795375	143.30889326936\\
176.349504685497	142.177804876871\\
178.116878467325	140.707604579098\\
179.766334970989	138.966009993771\\
181.195439500386	137.039479770497\\
182.383637633329	134.955722669971\\
183.313839838862	132.744708804357\\
183.982737857378	130.440871383532\\
184.427786385939	128.083148871356\\
184.758396185682	124.901052870342\\
184.895999343471	120.904001726885\\
184.799756554041	115.305250542595\\
184.257822397448	104.118513852264\\
183.676243036315	90.531195943991\\
183.343552452204	76.9354427462772\\
183.136835404397	57.7367019642721\\
182.978673253043	52.1396497687029\\
182.596942705321	48.1587053855842\\
181.945088791532	44.2127867345526\\
180.752184459137	38.7417239590418\\
179.733070271347	34.874257298449\\
178.697937829528	31.8472187195695\\
177.726646331183	29.6533079151818\\
176.541757507104	27.5674568117657\\
175.120739708798	25.6349540629921\\
173.47859679796	23.8864618231424\\
171.638947268564	22.3471281796091\\
169.628250301378	21.0390929494758\\
167.475425203661	19.9811692491288\\
165.213742862911	19.181359571724\\
162.884244512506	18.6067120928756\\
159.723970476013	18.1095752411176\\
155.738108008808	17.7805882728417\\
148.543742850846	17.5036340973764\\
138.145493874993	17.3344357816277\\
126.146534367513	17.4789877995719\\
98.1491221400675	17.8432600532949\\
65.3494864530726	17.9645529242609\\
35.749846070376	17.9937200551801\\
27.5287405775358	17.995234975201\\
};
\addplot [style3, forget plot]
  table[row sep=crcr]{%
40	160\\
42.0971551783595	160.092684720025\\
44.3709415971559	160.431658997507\\
46.5458380605798	161.004281326339\\
48.7800549518077	161.877283812058\\
50.9033995272617	162.993990156591\\
52.9180847138764	164.297215407574\\
55.4650625227843	166.233439989621\\
60.9523670963807	170.89456551112\\
64.1175992441875	173.338490282747\\
66.1314613083979	174.643047720967\\
68.2396010908504	175.78880492121\\
70.4358097467031	176.755210945761\\
73.4614016890587	177.794423402577\\
76.5580862875345	178.598679834713\\
80.4850280540885	179.357191724826\\
85.2341072866459	180.052011614532\\
91.5984176918823	180.723542205522\\
99.5757868691694	181.319854358933\\
103.571409744675	181.505217563571\\
108.37055347176	181.555881784309\\
111.565376861802	181.383999178462\\
114.735506633616	180.955833331168\\
117.852241605048	180.234609705922\\
120.906513190942	179.281869210587\\
123.892449282673	178.133067569325\\
126.056173997834	177.096042604142\\
128.113583289063	175.862194026086\\
129.978819857616	174.434780188154\\
131.375278670161	173.075240183186\\
132.542055931989	171.578077384871\\
133.182992205965	170.337195814686\\
133.138299020447	170.574055318829\\
133.081860234484	169.650843012713\\
132.734562927899	168.152080025042\\
132.026613252001	166.398702294697\\
131.239232221921	165.038404281129\\
130.151820704558	163.592331477601\\
128.632169573761	162.009641584616\\
126.778412129128	160.487326967466\\
124.755746086312	159.197877264549\\
122.59326290143	158.159838280586\\
120.322064985655	157.388139838527\\
117.977475478843	156.880003340541\\
115.595264812551	156.593345893979\\
112.398452958922	156.468452122311\\
108.401098429274	156.594703753807\\
103.619288957444	157.007493845657\\
95.7655982546903	157.988853032264\\
88.0564685947976	158.959378201785\\
};
\end{axis}
\end{tikzpicture}%
